Perturbative QCD Fragmentation Functions for Production of P-wave Mesons with Charm and Beauty

We calculate the leading order QCD fragmentation functions for the production of $P$-wave charmed beauty mesons. Long-distance effects are factored into two nonperturbative parameters: the derivative of the radial wavefunction at the origin and a second parameter related to the probability for a $(\bar b c)$ heavy quark pair that is produced in a color-octet $S$-wave state to form a color-singlet $P$-wave bound state. The four $2P$ states and those $3P$ states which lie below the $BD$ flavor threshold eventually all decay into the $1S$ ground state $B_c$ through hadronic cascades or by emitting photons. The total fragmentation probabilities for production of the $1S$ ground state $B_c$ from the cascades of the $2P$ and $3P$ states are about $1.7 \times 10^{-4}$ and $2.3 \times 10^{-4}$ respectively. Thus the direct production of the $P$-wave states via fragmentation may account for a significant fraction of the inclusive production rate of the $B_c$ at large transverse momentum in high energy colliders. Our analytic results for the $P$-wave fragmentation functions disagree with those obtained earlier in the literature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
 /f { fill} bind def
 /ff {findfont} bind def /gr { grestore} bind def /gs { gsave} bind def
 /l { lineto} bind def /lw { setlinewidth} bind def
 /mf { makefont} bind def /m { moveto} bind def /n { newpath} bind def
 /sf { setfont} bind def /rgb { setrgbcolor} bind def /g { setgray} bind def
 /sh { show} bind def /p { showpage} bind def /s { stroke} bind def
%%EndProlog
%%BeginSetup

 letter  0.24 0.24 scale 93 78 translate 2 setlinewidth 0 setlinecap
 2 setlinejoin /#copies 1 def
%%EndSetup


 2 lw 0.000 g 597 1982 m 1252 1982 l s 1252 1982 m 1906 2088 l s
 1298 1824 m 1953 1929 l s 1298 1824 m 1906 1613 l s 1125 901 m
 1125 853 l s 1125 901 m 1155 901 l s 1125 878 m 1143 878 l s
 1164 901 m 1166 899 l 1169 901 l 1166 903 l 1164 901 l s 1166 885 m
 1166 853 l s 1210 885 m 1210 849 l 1208 842 l 1206 840 l 1201 837 l
 1194 837 l 1190 840 l s 1210 878 m 1206 883 l 1201 885 l 1194 885 l
 1190 883 l 1185 878 l 1183 871 l 1183 867 l 1185 860 l 1190 856 l
 1194 853 l 1201 853 l 1206 856 l 1210 860 l s 1231 858 m 1229 856 l
 1231 853 l 1233 856 l 1231 858 l s 1308 892 m 1312 894 l 1319 901 l
 1319 853 l s

 1252 1982 m 1266 1979 l 1275 1967 l 1271 1953 l 1260 1944 l 1245 1944 l
 1249 1955 l 1264 1957 l 1277 1951 l 1282 1938 l 1275 1925 l 1262 1918 l
 1250 1924 l 1262 1933 l 1277 1932 l 1288 1923 l 1288 1908 l 1278 1897 l
 1264 1894 l 1261 1904 l 1274 1909 l 1289 1905 l 1296 1893 l 1292 1879 l
 1280 1871 l 1266 1871 l 1272 1883 l 1287 1884 l 1300 1877 l 1303 1864 l
 1296 1851 l 1282 1845 l 1272 1852 l 1285 1860 l 1299 1858 l 1310 1848 l
 1309 1834 l 1298 1824 l s

 1252 1982 m 961 1982 l s 960 1973 m 961 1973 l s 961 1974 m
 956 1974 l s 952 1975 m 961 1975 l s 961 1976 m 948 1976 l s
 944 1977 m 961 1977 l s 961 1978 m 940 1978 l s 936 1979 m
 961 1979 l s 961 1980 m 932 1980 l s 928 1981 m 961 1981 l s
 961 1982 m 925 1982 l s 929 1983 m 961 1983 l s 961 1984 m
 933 1984 l s 937 1985 m 961 1985 l s 961 1986 m 941 1986 l s
 945 1987 m 961 1987 l s 961 1988 m 949 1988 l s 953 1989 m
 961 1989 l s 961 1990 m 957 1990 l s 924 1982 m 961 1973 l
 961 1991 l 924 1982 l s

 1906 2088 m 1615 2040 l s 1609 2032 m 1616 2032 l s 1616 2033 m
 1598 2033 l s 1586 2034 m 1616 2034 l s 1616 2035 m 1580 2035 l s
 1582 2036 m 1615 2036 l s 1615 2037 m 1584 2037 l s 1587 2038 m
 1615 2038 l s 1615 2039 m 1589 2039 l s 1591 2040 m 1615 2040 l s
 1615 2041 m 1594 2041 l s 1596 2042 m 1614 2042 l s 1614 2043 m
 1598 2043 l s 1601 2044 m 1614 2044 l s 1614 2045 m 1603 2045 l s
 1605 2046 m 1614 2046 l s 1614 2047 m 1608 2047 l s 1610 2048 m
 1613 2048 l s 1613 2049 m 1612 2049 l s 1579 2035 m 1616 2031 l
 1613 2049 l 1579 2035 l s

 1298 1824 m 1590 1871 l s 1591 1862 m 1592 1862 l s 1594 1863 m
 1591 1863 l s 1591 1864 m 1597 1864 l s 1599 1865 m 1591 1865 l s
 1590 1866 m 1601 1866 l s 1604 1867 m 1590 1867 l s 1590 1868 m
 1606 1868 l s 1608 1869 m 1590 1869 l s 1590 1870 m 1611 1870 l s
 1613 1871 m 1590 1871 l s 1589 1872 m 1615 1872 l s 1618 1873 m
 1589 1873 l s 1589 1874 m 1620 1874 l s 1622 1875 m 1589 1875 l s
 1589 1876 m 1625 1876 l s 1617 1877 m 1589 1877 l s 1588 1878 m
 1606 1878 l s 1594 1879 m 1588 1879 l s 1625 1876 m 1588 1880 l
 1591 1862 l 1625 1876 l s

 1906 1613 m 1636 1706 l s 1633 1698 m 1634 1698 l s 1634 1699 m
 1631 1699 l s 1630 1700 m 1634 1700 l s 1635 1701 m 1628 1701 l s
 1627 1702 m 1635 1702 l s 1635 1703 m 1625 1703 l s 1624 1704 m
 1636 1704 l s 1636 1705 m 1622 1705 l s 1620 1706 m 1636 1706 l s
 1637 1707 m 1619 1707 l s 1617 1708 m 1637 1708 l s 1638 1709 m
 1616 1709 l s 1614 1710 m 1638 1710 l s 1638 1711 m 1613 1711 l s
 1611 1712 m 1639 1712 l s 1639 1713 m 1610 1713 l s 1608 1714 m
 1639 1714 l s 1635 1715 m 1607 1715 l s 1605 1716 m 1624 1716 l s
 1613 1717 m 1604 1717 l s 1602 1718 m 1633 1697 l 1639 1715 l 1602 1718 l
 s

 2025 1933 m 2022 1936 l 2019 1938 l 2013 1938 l 2010 1936 l 2006 1933 l
 2005 1927 l 2005 1924 l 2006 1919 l 2010 1916 l 2013 1914 l 2019 1914 l
 2022 1916 l 2025 1919 l s 2088 1956 m 2084 1953 l 2081 1948 l 2077 1941 l
 2076 1933 l 2076 1926 l 2077 1917 l 2081 1910 l 2084 1905 l 2088 1902 l s
 2100 1938 m 2100 1914 l s 2100 1927 m 2102 1933 l 2105 1936 l 2109 1938 l
 2114 1938 l s 2123 1938 m 2123 1902 l s 2123 1933 m 2126 1936 l
 2130 1938 l 2135 1938 l 2138 1936 l 2142 1933 l 2143 1927 l 2143 1924 l
 2142 1919 l 2138 1916 l 2135 1914 l 2130 1914 l 2126 1916 l 2123 1919 l s
 2156 1929 m 2187 1929 l s 2201 1950 m 2201 1914 l s 2218 1938 m
 2201 1921 l s 2208 1927 m 2220 1914 l s 2228 1956 m 2232 1953 l
 2235 1948 l 2239 1941 l 2241 1933 l 2241 1926 l 2239 1917 l 2235 1910 l
 2232 1905 l 2228 1902 l s

 370 2019 m 402 2019 l s 423 2045 m 423 2024 l s 414 2040 m
 431 2030 l s 431 2040 m 414 2030 l s

 370 2002 m 370 1967 l s 370 1985 m 374 1989 l 377 1990 l 383 1990 l
 386 1989 l 389 1985 l 391 1980 l 391 1977 l 389 1972 l 386 1968 l
 383 1967 l 377 1967 l 374 1968 l 370 1972 l s 454 2009 m 450 2006 l
 447 2001 l 443 1994 l 442 1985 l 442 1979 l 443 1970 l 447 1963 l
 450 1958 l 454 1955 l s 485 1990 m 485 1955 l s 485 1985 m
 482 1989 l 478 1990 l 473 1990 l 469 1989 l 466 1985 l 464 1980 l
 464 1977 l 466 1972 l 469 1968 l 473 1967 l 478 1967 l 482 1968 l
 485 1972 l s 497 2009 m 501 2006 l 504 2001 l 508 1994 l 509 1985 l
 509 1979 l 508 1970 l 504 1963 l 501 1958 l 497 1955 l s

 1960 2125 m 1991 2125 l s

 1960 2108 m 1960 2072 l s 1960 2091 m 1963 2094 l 1967 2096 l 1972 2096 l
 1975 2094 l 1979 2091 l 1980 2086 l 1980 2082 l 1979 2077 l 1975 2074 l
 1972 2072 l 1967 2072 l 1963 2074 l 1960 2077 l s 2043 2115 m 2039 2111 l
 2036 2106 l 2032 2099 l 2031 2091 l 2031 2084 l 2032 2076 l 2036 2069 l
 2039 2064 l 2043 2060 l s 2067 2115 m 2064 2111 l 2060 2106 l 2057 2099 l
 2055 2091 l 2055 2084 l 2057 2076 l 2060 2069 l 2064 2064 l 2067 2060 l s
 2083 2101 m 2086 2103 l 2091 2108 l 2091 2072 l s 2114 2088 m 2145 2088 l
 s 2159 2096 m 2159 2072 l s 2159 2086 m 2161 2091 l 2164 2094 l
 2168 2096 l 2173 2096 l s 2180 2115 m 2183 2111 l 2187 2106 l 2190 2099 l
 2192 2091 l 2192 2084 l 2190 2076 l 2187 2069 l 2183 2064 l 2180 2060 l s
 2206 2096 m 2206 2060 l s 2206 2091 m 2209 2094 l 2213 2096 l 2218 2096 l
 2222 2094 l 2225 2091 l 2227 2086 l 2227 2082 l 2225 2077 l 2222 2074 l
 2218 2072 l 2213 2072 l 2209 2074 l 2206 2077 l s 2255 2103 m 2255 2072 l
 s 2239 2088 m 2270 2088 l s 2284 2108 m 2284 2072 l s 2301 2096 m
 2284 2079 l s 2291 2086 m 2303 2072 l s 2312 2115 m 2315 2111 l
 2319 2106 l 2322 2099 l 2324 2091 l 2324 2084 l 2322 2076 l 2319 2069 l
 2315 2064 l 2312 2060 l s

 1960 1650 m 1991 1650 l s

 1348 1938 m 1348 1910 l 1346 1905 l 1344 1904 l 1341 1902 l 1336 1902 l
 1332 1904 l s 1348 1933 m 1344 1936 l 1341 1938 l 1336 1938 l 1332 1936 l
 1329 1933 l 1327 1927 l 1327 1924 l 1329 1919 l 1332 1916 l 1336 1914 l
 1341 1914 l 1344 1916 l 1348 1919 l s

 1979 1616 m 1975 1619 l 1972 1621 l 1967 1621 l 1963 1619 l 1960 1616 l
 1958 1611 l 1958 1607 l 1960 1602 l 1963 1599 l 1967 1597 l 1972 1597 l
 1975 1599 l 1979 1602 l s 2041 1640 m 2038 1636 l 2034 1631 l 2031 1624 l
 2029 1616 l 2029 1609 l 2031 1601 l 2034 1594 l 2038 1589 l 2041 1585 l s
 2053 1621 m 2053 1585 l s 2053 1616 m 2057 1619 l 2060 1621 l 2065 1621 l
 2069 1619 l 2072 1616 l 2074 1611 l 2074 1607 l 2072 1602 l 2069 1599 l
 2065 1597 l 2060 1597 l 2057 1599 l 2053 1602 l s 2088 1630 m 2086 1631 l
 2088 1633 l 2090 1631 l 2090 1628 l 2088 1624 l 2086 1623 l s 2102 1640 m
 2105 1636 l 2109 1631 l 2112 1624 l 2114 1616 l 2114 1609 l 2112 1601 l
 2109 1594 l 2105 1589 l 2102 1585 l s

 1212 1962 m 1201 1926 l s 1214 1962 m 1203 1926 l s 1212 1957 m
 1210 1946 l 1210 1941 l 1214 1938 l 1217 1938 l 1220 1940 l 1224 1943 l
 1227 1948 l s 1231 1962 m 1226 1943 l 1226 1940 l 1227 1938 l 1233 1938 l
 1236 1941 l 1238 1945 l s 1233 1962 m 1227 1943 l 1227 1940 l 1229 1938 l
 s

 1246 1844 m 1243 1820 l s 1248 1844 m 1246 1833 l 1245 1825 l 1243 1820 l
 s 1265 1844 m 1264 1837 l 1260 1830 l s 1267 1844 m 1265 1838 l
 1264 1835 l 1260 1830 l 1257 1827 l 1252 1823 l 1248 1821 l 1243 1820 l s
 1241 1844 m 1248 1844 l s

 p
